Three mixed-precision preconditioners for CholeskyQR

CholeskyQR is an orthogonalization algorithm particularly well suited to modern computing architectures, but it may fail to produce numerically orthonormal columns when applied to ill-conditioned matrices. A customary solution is to first reduce the condition number of the input matrix by means of a preconditioner, and then apply CholeskyQR to the preconditioned matrix. We propose three mixed-precision techniques for constructing such preconditioners: mpSCQR, based on a shifted Cholesky factorization; mpEVDQR, based on the eigendecomposition; and mpLUCQR, based on a pivoted LU factorization. We prove bounds on the condition number of the matrix after mpSCQR, mpLUCQR, or a shifted variant of mpEVDQR has been applied. Our experiments compare the proposed preconditioners with existing deterministic and randomized alternatives. The results suggest that mpEVDQR and mpLUCQR can be substantially faster than traditional shiftedCholeskyQR, with mpLUCQR attaining performance comparable to that of the most efficient randomized preconditioners.

==> figs/fig1.tex <==
\begingroup
\newcommand{\IterationSeries}[1]{
  \addplot+ table[x=kappa,y=iter0]{#1};
  \addplot+ table[x=kappa,y=iter1]{#1};
  \addplot+ table[x=kappa,y=iter2]{#1};
  \addplot+ table[x=kappa,y=iter3]{#1};
  \addplot+ table[x=kappa,y=iter4]{#1};
  \addplot+ table[x=kappa,y=iter5]{#1};
}
\begin{tikzpicture}
  \begin{groupplot}[group style={
      group size=5 by 2,
      xticklabels at=edge bottom,
      yticklabels at=edge left,
      horizontal sep=0.35cm,
      vertical sep=1cm
    },
    cqr/iterations]
    \nextgroupplot[title={SCQR},legend to name=FigOneLegend,cqr/iteration-legend]
    \pgfplotstableread[col sep=comma]{figs/fig1_SCQR.csv}\figdata
    \IterationSeries{\figdata}
    \addlegendentry{0 iterations}\addlegendentry{1 iteration}\addlegendentry{2 iterations}
    \addlegendentry{3 iterations}\addlegendentry{4 iterations}\addlegendentry{5 iterations}
    \nextgroupplot[title={mpSCQR}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpSCQR.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={mpEVDQR}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpEVDQR.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={LUCQR}]
    \pgfplotstableread[col sep=comma]{figs/fig1_LUCQR.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={mpLUCQR}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpLUCQR.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={mpHQR}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpHQR.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={RCQR-ss}]
    \pgfplotstableread[col sep=comma]{figs/fig1_RCQR_Sign.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={mpRCQR-ss}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpRCQR_Sign.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={RCQR-g}]
    \pgfplotstableread[col sep=comma]{figs/fig1_RCQR_Gaussian.csv}\figdata
    \IterationSeries{\figdata}
    \nextgroupplot[title={mpRCQR-g}]
    \pgfplotstableread[col sep=comma]{figs/fig1_mpRCQR_Gaussian.csv}\figdata
    \IterationSeries{\figdata}
\end{groupplot}
\node[anchor=north] at ([yshift=-0.66cm]group c3r2.south) {\small $\kappa_2(X)$};
\node[anchor=north] at ([yshift=-1.5cm]group c3r2.south){\pgfplotslegendfromname{FigOneLegend}};
\node[rotate=90,anchor=center]
  at ($(group c1r1.north west)!0.5!(group c1r2.south west)
       +(-1cm,0)$)
  {\small $\kappa_2(Q_{\mathrm{p}})$};
\end{tikzpicture}
\endgroup


==> figs/fig2.tex <==
\begingroup
\newcommand{\HistorySeries}[1]{
  \addplot+ table[x=iteration,y=SCQR]{#1};
  \addplot+ table[x=iteration,y=mpSCQR_1e6]{#1};
  \addplot+ table[x=iteration,y=mpSCQR_1e5]{#1};
  \addplot+ table[x=iteration,y=mpEVDQR]{#1};
  \addplot+ table[x=iteration,y=LUCQR]{#1};
  \addplot+ table[x=iteration,y=mpLUCQR]{#1};
  \addplot+ table[x=iteration,y=mpHQR]{#1};
  \addplot+ table[x=iteration,y=RCQR_Sign]{#1};
  \addplot+ table[x=iteration,y=mpRCQR_Sign]{#1};
  \addplot+ table[x=iteration,y=RCQR_Gaussian]{#1};
  \addplot+ table[x=iteration,y=mpRCQR_Gaussian]{#1};
}
\newcommand{\Thresholds}{
  \addplot[draw=black!55,densely dashed,line width=.75pt,forget plot] coordinates {(0,10) (6,10)};
  \addplot[draw=black!55,densely dashed,line width=.75pt,forget plot] coordinates {(0,1e8) (6,1e8)};
}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1cm,vertical sep=1cm},cqr/histories]
  \nextgroupplot[title={$n=100$},ylabel={$\kappa_2(Q_{\mathrm{p}})$},legend to name=FigTwoLegend,cqr/history-legend]
    \Thresholds
    \pgfplotstableread[col sep=comma]{figs/fig2_n100.csv}\figdata
    \HistorySeries{\figdata}
    \addlegendentry{SCQR}
    \addlegendentry{mpSCQR ($s=10^{-6}$)}
    \addlegendentry{mpSCQR ($s=10^{-5}$)}
    \addlegendentry{mpEVDQR}
    \addlegendentry{LUCQR}
    \addlegendentry{mpLUCQR}
    \addlegendentry{mpHQR}
    \addlegendentry{RCQR-ss}
    \addlegendentry{mpRCQR-ss}
    \addlegendentry{RCQR-g}
    \addlegendentry{mpRCQR-g}
  \nextgroupplot[title={$n=500$}]
    \Thresholds
    \pgfplotstableread[col sep=comma]{figs/fig2_n500.csv}\figdata
    \HistorySeries{\figdata}
  \nextgroupplot[title={$n=1000$}]
    \Thresholds
    \pgfplotstableread[col sep=comma]{figs/fig2_n1000.csv}\figdata
    \HistorySeries{\figdata}
\end{groupplot}
\node[anchor=north] at ([yshift=-1cm]group c2r1.south)
{\pgfplotslegendfromname{FigTwoLegend}};
\end{tikzpicture}
\endgroup


==> figs/fig3.tex <==
\begingroup
\pgfplotstableread[col sep=comma]{figs/fig3_bars.csv}\cqrbardata
\begin{tikzpicture}
\begin{axis}[
  cqr/timings,
  ymax=200,ytick={0,50,...,200},
  title={Tolerance: $\kappa_2(Q_{\mathrm{p}})<10$}
]
  \AddTimingSeries{\cqrbardata}
\end{axis}
\end{tikzpicture}
\endgroup


==> figs/fig4.tex <==
\begingroup
\pgfplotstableread[col sep=comma]{figs/fig4_bars.csv}\cqrbardata
\begin{tikzpicture}
\begin{axis}[
  cqr/timings,
  ymax=100,ytick={0,20,...,100},
  title={Tolerance: $\kappa_2(Q_{\mathrm{p}})<10^{8}$}
]
  \AddTimingSeries{\cqrbardata}
\end{axis}
\end{tikzpicture}
\endgroup

